An introduction to wonderful varieties with many examples of type F4

We give an introduction to the theory of wonderful G-varieties, with many examples when G is simple of type F4. We present results and open problems about these varieties: on their classification, on their isotropy groups, on morphisms between them, and on their relations with the representation theory of G.

==> tables.1.tex <==

\bigskip
\begin{tablef} 
Rank 0 spherical systems.
\begin{center}
\begin{picture}(30000,14400)(0,-14400)%\multiput(0,0)(0,-14400){2}{\line(1,0){30000}}
\multiput(0,-1800)(0,-3600){4}{\multiput(600,0)(7800,0){4}{\put(0,0){\usebox{\dynkinf}}}}
\put(600,-1800){\multiput(0,0)(1800,0){4}{\circle{600}}}
\put(8400,-1800){\multiput(0,0)(1800,0){3}{\circle{600}}}
\put(16200,-1800){\multiput(0,0)(1800,0){2}{\circle{600}}\put(5400,0){\circle{600}}}
\put(24000,-1800){\multiput(3600,0)(1800,0){2}{\circle{600}}\put(0,0){\circle{600}}}
\put(600,-5400){\multiput(1800,0)(1800,0){3}{\circle{600}}}
\put(8400,-5400){\multiput(0,0)(1800,0){2}{\circle{600}}}
\put(16200,-5400){\multiput(0,0)(3600,0){2}{\circle{600}}}
\put(24000,-5400){\multiput(0,0)(5400,0){2}{\circle{600}}}
\put(600,-9000){\multiput(1800,0)(1800,0){2}{\circle{600}}}
\put(8400,-9000){\multiput(1800,0)(3600,0){2}{\circle{600}}}
\put(16200,-9000){\multiput(3600,0)(1800,0){2}{\circle{600}}}
\put(24000,-9000){\put(0,0){\circle{600}}}
\put(600,-12600){\put(1800,0){\circle{600}}}
\put(8400,-12600){\put(3600,0){\circle{600}}}
\put(16200,-12600){\put(5400,0){\circle{600}}}
\put(24000,-12600){}
\end{picture}
\end{center}
\end{tablef}

\bigskip
\begin{tablef}\label{tr1a1}
Rank 1 spherical systems with $\mathrm{supp}(\Sigma)$ of type $\mathsf A_1$.
\begin{center}
\begin{picture}(30000,21600)(0,-21600)%\multiput(0,0)(0,-21600){2}{\line(1,0){30000}}
\multiput(0,-1800)(0,-3600){6}{\multiput(600,0)(7800,0){4}{\put(0,0){\usebox{\dynkinf}}}}
\put(600,-1800){\put(-300,-900){\usebox{\aone}}\put(1800,0){\circle{600}}}
\put(8400,-1800){\put(-300,-900){\usebox{\aone}}\multiput(1800,0)(1800,0){2}{\circle{600}}}
\put(16200,-1800){\put(-300,-900){\usebox{\aone}}\multiput(1800,0)(3600,0){2}{\circle{600}}}
\put(24000,-1800){\put(-300,-900){\usebox{\aone}}\multiput(1800,0)(1800,0){3}{\circle{600}}}
\put(600,-5400){\put(1500,-900){\usebox{\aone}}\multiput(0,0)(3600,0){2}{\circle{600}}}
\put(8400,-5400){\put(1500,-900){\usebox{\aone}}\multiput(0,0)(3600,0){2}{\circle{600}}\put(5400,0){\circle{600}}}
\put(16200,-5400){\put(3300,-900){\usebox{\aone}}\multiput(1800,0)(3600,0){2}{\circle{600}}}
\put(24000,-5400){\put(3300,-900){\usebox{\aone}}\multiput(0,0)(1800,0){2}{\circle{600}}\put(5400,0){\circle{600}}}
\put(600,-9000){\put(5100,-900){\usebox{\aone}}\put(3600,0){\circle{600}}}
\put(8400,-9000){\put(5100,-900){\usebox{\aone}}\multiput(0,0)(3600,0){2}{\circle{600}}}
\put(16200,-9000){\put(5100,-900){\usebox{\aone}}\multiput(1800,0)(1800,0){2}{\circle{600}}}
\put(24000,-9000){\put(5100,-900){\usebox{\aone}}\multiput(0,0)(1800,0){3}{\circle{600}}}
\put(600,-12600){\put(-300,-900){\usebox{\aprime}}\put(1800,0){\circle{600}}}
\put(8400,-12600){\put(-300,-900){\usebox{\aprime}}\multiput(1800,0)(1800,0){2}{\circle{600}}}
\put(16200,-12600){\put(-300,-900){\usebox{\aprime}}\multiput(1800,0)(3600,0){2}{\circle{600}}}
\put(24000,-12600){\put(-300,-900){\usebox{\aprime}}\multiput(1800,0)(1800,0){3}{\circle{600}}}
\put(600,-16200){\put(1500,-900){\usebox{\aprime}}\multiput(0,0)(3600,0){2}{\circle{600}}}
\put(8400,-16200){\put(1500,-900){\usebox{\aprime}}\multiput(0,0)(3600,0){2}{\circle{600}}\put(5400,0){\circle{600}}}
\put(16200,-16200){\put(3300,-900){\usebox{\aprime}}\multiput(1800,0)(3600,0){2}{\circle{600}}}
\put(24000,-16200){\put(3300,-900){\usebox{\aprime}}\multiput(0,0)(1800,0){2}{\circle{600}}\put(5400,0){\circle{600}}}
\put(600,-19800){\put(5100,-900){\usebox{\aprime}}\put(3600,0){\circle{600}}}
\put(8400,-19800){\put(5100,-900){\usebox{\aprime}}\multiput(0,0)(3600,0){2}{\circle{600}}}
\put(16200,-19800){\put(5100,-900){\usebox{\aprime}}\multiput(1800,0)(1800,0){2}{\circle{600}}}
\put(24000,-19800){\put(5100,-900){\usebox{\aprime}}\multiput(0,0)(1800,0){3}{\circle{600}}}
\end{picture}
\end{center}
\end{tablef}

\bigskip
\begin{tablef}\label{tr1a1a1}
Rank 1 spherical systems with $\mathrm{supp}(\Sigma)$ of type $\mathsf A_1\times\mathsf A_1$.
\begin{center}
\begin{picture}(30000,3600)(0,-3600)%\multiput(0,0)(0,-3600){2}{\line(1,0){30000}}
\multiput(600,-1800)(7800,0){3}{\put(0,0){\usebox{\dynkinf}}\multiput(0,0)(1800,0){4}{\circle{600}}}
\put(600,-1800){\multiput(0,-300)(3600,0){2}{\line(0,-1){600}}\put(0,-900){\line(1,0){3600}}}
\put(8400,-1800){\multiput(0,-300)(5400,0){2}{\line(0,-1){600}}\put(0,-900){\line(1,0){5400}}}
\put(16200,-1800){\multiput(1800,-300)(3600,0){2}{\line(0,-1){600}}\put(1800,-900){\line(1,0){3600}}}
\end{picture}
\end{center}
\end{tablef}

\bigskip
\begin{tablef}\label{tr1a2}
Rank 1 spherical systems with $\mathrm{supp}(\Sigma)$ of type $\mathsf A_2$.
\begin{center}
\begin{picture}(30000,3600)(0,-3600)%\multiput(0,0)(0,-3600){2}{\line(1,0){30000}}
\multiput(600,-1800)(7800,0){4}{\put(0,0){\usebox{\dynkinf}}}
\put(600,-1800){\put(-300,-300){\usebox{\atwo}}\put(3600,0){\circle{600}}}
\put(8400,-1800){\put(-300,-300){\usebox{\atwo}}\multiput(3600,0)(1800,0){2}{\circle{600}}}
\put(16200,-1800){\put(3300,-300){\usebox{\atwo}}\put(1800,0){\circle{600}}}
\put(24000,-1800){\put(3300,-300){\usebox{\atwo}}\multiput(0,0)(1800,0){2}{\circle{600}}}
\end{picture}
\end{center}
\end{tablef}

\bigskip
\begin{tablef}\label{tr1b2}
Rank 1 spherical systems with $\mathrm{supp}(\Sigma)$ of type $\mathsf B_2$.
\begin{center}
\begin{picture}(30000,3600)(0,-3600)%\multiput(0,0)(0,-3600){2}{\line(1,0){30000}}
\multiput(600,-1800)(7800,0){3}{\put(0,0){\usebox{\dynkinf}}\multiput(0,0)(5400,0){2}{\circle{600}}}
\put(600,-1800){\put(1500,-300){\usebox{\GreyCircle}}}
\put(8400,-1800){\put(1500,-300){\usebox{\GreyCircle}}\put(3600,0){\circle{600}}}
\put(16200,-1800){\put(1500,-300){\usebox{\GreyCircleTwo}}}
\end{picture}
\end{center}
\end{tablef}

\bigskip
\begin{tablef}\label{tr1b3}
Rank 1 spherical systems with $\mathrm{supp}(\Sigma)$ of type $\mathsf B_3$.
\begin{center}
\begin{picture}(30000,3600)(0,-3600)%\multiput(0,0)(0,-3600){2}{\line(1,0){30000}}
\multiput(600,-1800)(7800,0){4}{\put(0,0){\usebox{\dynkinf}}\put(5400,0){\circle{600}}}
\put(600,-1800){\put(-300,-300){\usebox{\GreyCircle}}}
\put(8400,-1800){\put(-300,-300){\usebox{\GreyCircle}}\put(3600,0){\circle{600}}}
\put(16200,-1800){\put(-300,-300){\usebox{\GreyCircleTwo}}}
\put(24000,-1800){\put(3300,-300){\usebox{\GreyCircle}}}
\end{picture}
\end{center}
\end{tablef}

\bigskip
\begin{tablef}\label{tr1c3}
Rank 1 spherical systems with $\mathrm{supp}(\Sigma)$ of type $\mathsf C_3$.
\begin{center}
\begin{picture}(30000,3600)(0,-3600)%\multiput(0,0)(0,-3600){2}{\line(1,0){30000}}
\multiput(600,-1800)(7800,0){2}{\put(0,0){\usebox{\dynkinf}}\put(0,0){\circle{600}}}
\put(600,-1800){\put(3300,-300){\usebox{\GreyCircle}}}
\put(8400,-1800){\put(3300,-300){\usebox{\GreyCircle}}\put(5400,0){\circle{600}}}
\end{picture}
\end{center}
\end{tablef}

\bigskip
\begin{tablef}\label{tr1f4}
Rank 1 spherical systems with $\mathrm{supp}(\Sigma)$ of type $\mathsf F_4$.
\begin{center}
\begin{picture}(30000,3600)(0,-3600)%\multiput(0,0)(0,-3600){2}{\line(1,0){30000}}
\put(600,-1800){\put(0,0){\usebox{\dynkinf}}\put(5100,-300){\usebox{\GreyCircle}}}
\end{picture}
\end{center}
\end{tablef}

\clearpage

\bigskip
\begin{tablef}
Rank 2 spherical systems with $\mathrm{supp}(\Sigma)$ of type $\mathsf A_1\times\mathsf A_1$.
\begin{center}
\begin{picture}(30000,14400)(0,-14400)%\multiput(0,0)(0,-14400){2}{\line(1,0){30000}}
\multiput(0,-1800)(0,-3600){3}{\multiput(600,0)(7800,0){4}{\put(0,0){\usebox{\dynkinf}}}}
\put(600,-1800){\multiput(-300,-900)(3600,0){2}{\usebox{\aone}}\multiput(1800,0)(3600,0){2}{\circle{600}}\multiput(0,900)(3600,0){2}{\line(0,1){450}}\put(0,1350){\line(1,0){3600}}}
\put(8400,-1800){\multiput(-300,-900)(3600,0){2}{\usebox{\aone}}\multiput(1800,0)(3600,0){2}{\circle{600}}}
\put(16200,-1800){\put(-300,-900){\usebox{\aone}}\put(3300,-900){\usebox{\aprime}}\multiput(1800,0)(3600,0){2}{\circle{600}}}
\put(24000,-1800){\put(-300,-900){\usebox{\aprime}}\put(3300,-900){\usebox{\aone}}\multiput(1800,0)(3600,0){2}{\circle{600}}}
\put(600,-5400){\multiput(-300,-900)(3600,0){2}{\usebox{\aprime}}\multiput(1800,0)(3600,0){2}{\circle{600}}}
\put(8400,-5400){\multiput(-300,-900)(5400,0){2}{\usebox{\aone}}\multiput(1800,0)(1800,0){2}{\circle{600}}\multiput(0,900)(5400,0){2}{\line(0,1){450}}\put(0,1350){\line(1,0){5400}}}
\put(16200,-5400){\multiput(-300,-900)(5400,0){2}{\usebox{\aone}}\multiput(1800,0)(1800,0){2}{\circle{600}}}
\put(24000,-5400){\put(-300,-900){\usebox{\aone}}\put(5100,-900){\usebox{\aprime}}\multiput(1800,0)(1800,0){2}{\circle{600}}}
\put(600,-9000){\put(-300,-900){\usebox{\aprime}}\put(5100,-900){\usebox{\aone}}\multiput(1800,0)(1800,0){2}{\circle{600}}}
\put(8400,-9000){\multiput(-300,-900)(5400,0){2}{\usebox{\aprime}}\multiput(1800,0)(1800,0){2}{\circle{600}}}
\put(16200,-9000){\multiput(1500,-900)(3600,0){2}{\usebox{\aone}}\multiput(0,0)(3600,0){2}{\circle{600}}\multiput(1800,900)(3600,0){2}{\line(0,1){450}}\put(1800,1350){\line(1,0){3600}}}
\put(24000,-9000){\multiput(1500,-900)(3600,0){2}{\usebox{\aone}}\multiput(0,0)(3600,0){2}{\circle{600}}}
\multiput(600,-12600)(7800,0){3}{\put(0,0){\usebox{\dynkinf}}}
\put(600,-12600){\put(1500,-900){\usebox{\aone}}\put(5100,-900){\usebox{\aprime}}\multiput(0,0)(3600,0){2}{\circle{600}}}
\put(8400,-12600){\put(1500,-900){\usebox{\aprime}}\put(5100,-900){\usebox{\aone}}\multiput(0,0)(3600,0){2}{\circle{600}}}
\put(16200,-12600){\multiput(1500,-900)(3600,0){2}{\usebox{\aprime}}\multiput(0,0)(3600,0){2}{\circle{600}}}
\end{picture}
\end{center}
\end{tablef}

\bigskip
\begin{tablef}
Rank 2 spherical systems with $\mathrm{supp}(\Sigma)$ of type $\mathsf A_2$.
\begin{center}
\begin{picture}(30000,10800)(0,-10800)%\multiput(0,0)(0,-10800){2}{\line(1,0){30000}}
\multiput(0,-1800)(0,-3600){3}{\multiput(600,0)(7800,0){4}{\put(0,0){\usebox{\dynkinf}}}}
\put(600,-1800){\multiput(-300,-900)(1800,0){2}{\usebox{\aone}}\put(3600,0){\circle{600}}\multiput(0,900)(1800,0){2}{\line(0,1){450}}\put(0,1350){\line(1,0){1800}}}
\put(8400,-1800){\multiput(-300,-900)(1800,0){2}{\usebox{\aone}}\multiput(3600,0)(1800,0){2}{\circle{600}}\multiput(0,900)(1800,0){2}{\line(0,1){450}}\put(0,1350){\line(1,0){1800}}}
\put(16200,-1800){\multiput(-300,-900)(1800,0){2}{\usebox{\aone}}\put(3600,0){\circle{600}}}
\put(24000,-1800){\multiput(-300,-900)(1800,0){2}{\usebox{\aone}}\multiput(3600,0)(1800,0){2}{\circle{600}}}
\put(600,-5400){\multiput(-300,-900)(1800,0){2}{\usebox{\aprime}}\put(3600,0){\circle{600}}}
\put(8400,-5400){\multiput(-300,-900)(1800,0){2}{\usebox{\aprime}}\multiput(3600,0)(1800,0){2}{\circle{600}}}
\put(16200,-5400){\multiput(3300,-900)(1800,0){2}{\usebox{\aone}}\put(1800,0){\circle{600}}\multiput(3600,900)(1800,0){2}{\line(0,1){450}}\put(3600,1350){\line(1,0){1800}}}
\put(24000,-5400){\multiput(3300,-900)(1800,0){2}{\usebox{\aone}}\multiput(0,0)(1800,0){2}{\circle{600}}\multiput(3600,900)(1800,0){2}{\line(0,1){450}}\put(3600,1350){\line(1,0){1800}}}
\put(600,-9000){\multiput(3300,-900)(1800,0){2}{\usebox{\aone}}\put(1800,0){\circle{600}}}
\put(8400,-9000){\multiput(3300,-900)(1800,0){2}{\usebox{\aone}}\multiput(0,0)(1800,0){2}{\circle{600}}}
\put(16200,-9000){\multiput(3300,-900)(1800,0){2}{\usebox{\aprime}}\put(1800,0){\circle{600}}}
\put(24000,-9000){\multiput(3300,-900)(1800,0){2}{\usebox{\aprime}}\multiput(0,0)(1800,0){2}{\circle{600}}}
\end{picture}
\end{center}
\end{tablef}

\bigskip
\begin{tablef}
Rank 2 spherical systems with $\mathrm{supp}(\Sigma)$ of type $\mathsf B_2$.
\begin{center}
\begin{picture}(30000,7200)(0,-7200)%\multiput(0,0)(0,-7200){2}{\line(1,0){30000}}
\multiput(0,-1800)(0,-3600){2}{\multiput(600,0)(7800,0){4}{\put(0,0){\usebox{\dynkinf}}\multiput(0,0)(5400,0){2}{\circle{600}}}}
\put(600,-1800){\multiput(1500,-900)(1800,0){2}{\usebox{\aone}}\multiput(1800,900)(1800,0){2}{\line(0,1){450}}\put(1800,1350){\line(1,0){1800}}}
\put(8400,-1800){\multiput(1500,-900)(1800,0){2}{\usebox{\aone}}}
\put(16200,-1800){\multiput(1500,-900)(1800,0){2}{\usebox{\aone}}\put(2800,400){\usebox{\tow}}}
\put(24000,-1800){\put(1500,-300){\usebox{\GreyCircle}}\put(3300,-900){\usebox{\aone}}}
\put(600,-5400){\put(1500,-300){\usebox{\GreyCircle}}\put(3300,-900){\usebox{\aprime}}}
\put(8400,-5400){\put(1500,-900){\usebox{\aone}}\put(3300,-900){\usebox{\aprime}}}
\put(16200,-5400){\put(1500,-900){\usebox{\aone}}\put(3300,-900){\usebox{\aprime}}\put(2200,400){\usebox{\toe}}}
\put(24000,-5400){\multiput(1500,-900)(1800,0){2}{\usebox{\aprime}}}
\end{picture}
\end{center}
\end{tablef}

\bigskip
\begin{tablef}
Rank 2 spherical systems with $\mathrm{supp}(\Sigma)$ of type $\mathsf A_2\times\mathsf A_1$.
\begin{center}
\begin{picture}(30000,3600)(0,-3600)%\multiput(0,0)(0,-3600){2}{\line(1,0){30000}}
\multiput(600,-1800)(7800,0){4}{\put(0,0){\usebox{\dynkinf}}}
\put(600,-1800){\put(-300,-300){\usebox{\atwo}}\put(3600,0){\circle{600}}\put(5100,-900){\usebox{\aone}}}
\put(8400,-1800){\put(-300,-300){\usebox{\atwo}}\put(3600,0){\circle{600}}\put(5100,-900){\usebox{\aprime}}}
\put(16200,-1800){\put(-300,-900){\usebox{\aone}}\put(1800,0){\circle{600}}\put(3300,-300){\usebox{\atwo}}}
\put(24000,-1800){\put(-300,-900){\usebox{\aprime}}\put(1800,0){\circle{600}}\put(3300,-300){\usebox{\atwo}}}
\end{picture}
\end{center}
\end{tablef}

\bigskip
\begin{tablef}\label{tr2b3}
Rank 2 spherical systems with $\mathrm{supp}(\Sigma)$ of type $\mathsf B_3$.
\begin{center}
\begin{picture}(30000,10800)(0,-10800)%\multiput(0,0)(0,-10800){2}{\line(1,0){30000}}
\multiput(0,-1800)(0,-3600){2}{\multiput(600,0)(7800,0){4}{\put(0,0){\usebox{\dynkinf}}\put(5400,0){\circle{600}}}}
\put(600,-1800){\put(-300,-900){\usebox{\aone}}\put(1500,-300){\usebox{\GreyCircleTwo}}\put(5400,0){\circle{600}}}
\put(8400,-1800){\put(-300,-900){\usebox{\aone}}\put(1500,-300){\usebox{\GreyCircleTwo}}\put(5400,0){\circle{600}}\put(400,400){\usebox{\toe}}}
\put(16200,-1800){\put(-300,-900){\usebox{\aprime}}\put(1500,-300){\usebox{\GreyCircleTwo}}\put(5400,0){\circle{600}}}
\put(24000,-1800){\put(-300,-900){\usebox{\aone}}\put(1500,-300){\usebox{\GreyCircle}}\put(5400,0){\circle{600}}}
\put(600,-5400){\put(-300,-900){\usebox{\aone}}\put(1500,-300){\usebox{\GreyCircle}}\multiput(3600,0)(1800,0){2}{\circle{600}}}
\put(8400,-5400){\put(-300,-300){\usebox{\atwo}}\put(3300,-900){\usebox{\aone}}}
\put(16200,-5400){\put(-300,-300){\usebox{\atwo}}\put(3300,-900){\usebox{\aone}}\put(2800,400){\usebox{\tow}}}
\put(24000,-5400){\put(-300,-300){\usebox{\atwo}}\put(3300,-900){\usebox{\aprime}}}
\put(0,-9000){\put(600,0){\put(0,0){\usebox{\dynkinf}}\put(5400,0){\circle{600}}}}
\put(600,-9000){\put(-300,-300){\usebox{\atwo}}\put(1500,-300){\usebox{\GreyCircle}}\put(3600,0){\circle{600}}}
\end{picture}
\end{center}
\end{tablef}

\bigskip
\begin{tablef}\label{tr2c3}
Rank 2 spherical systems with $\mathrm{supp}(\Sigma)$ of type $\mathsf C_3$.
\begin{center}
\begin{picture}(30000,7200)(0,-7200)%\multiput(0,0)(0,-7200){2}{\line(1,0){30000}}
\multiput(600,-1800)(7800,0){4}{\put(0,0){\usebox{\dynkinf}}\put(0,0){\circle{600}}}
\put(600,-1800){\multiput(1800,0)(3600,0){2}{\circle{600}}\put(3300,-900){\usebox{\aone}}\multiput(1800,-300)(3600,0){2}{\line(0,-1){900}}\put(1800,-1200){\line(1,0){3600}}}
\put(8400,-1800){\multiput(1800,0)(3600,0){2}{\circle{600}}\put(3300,-900){\usebox{\aone}}\multiput(1800,-300)(3600,0){2}{\line(0,-1){900}}\put(1800,-1200){\line(1,0){3600}}\put(4000,400){\usebox{\toe}}}
\put(16200,-1800){\put(3300,-300){\usebox{\GreyCircle}}\put(5100,-900){\usebox{\aone}}}
\put(24000,-1800){\put(3300,-300){\usebox{\GreyCircle}}\put(5100,-900){\usebox{\aprime}}}
\multiput(600,-5400)(7800,0){3}{\put(0,0){\usebox{\dynkinf}}\put(0,0){\circle{600}}}
\put(600,-5400){\put(1500,-900){\usebox{\aone}}\put(3300,-300){\usebox{\atwo}}}
\put(8400,-5400){\put(1500,-300){\usebox{\GreyCircle}}\put(3600,0){\circle{600}}\put(5100,-900){\usebox{\aone}}}
\put(16200,-5400){\put(1500,-300){\usebox{\GreyCircle}}\put(3300,-300){\usebox{\atwo}}}
\end{picture}
\end{center}
\end{tablef}

\bigskip
\begin{tablef}\label{tr2f4}
Rank 2 spherical systems with $\mathrm{supp}(\Sigma)$ of type $\mathsf F_4$.
\begin{center}
\begin{picture}(30000,7200)(0,-7200)%\multiput(0,0)(0,-7200){2}{\line(1,0){30000}}
\multiput(600,-1800)(7800,0){4}{\put(0,0){\usebox{\dynkinf}}}
\put(600,-1800){\put(3300,-300){\usebox{\GreyCircle}}\put(5100,-900){\usebox{\aone}}}
\put(8400,-1800){\put(3300,-300){\usebox{\GreyCircle}}\put(5100,-900){\usebox{\aone}}\put(4600,400){\usebox{\tow}}}
\put(16200,-1800){\put(-300,-300){\usebox{\GreyCircle}}\put(3600,0){\circle{600}}\put(5100,-900){\usebox{\aone}}}
\put(24000,-1800){\multiput(-300,-300)(3600,0){2}{\usebox{\GreyCircle}}\put(5400,0){\circle{600}}}
\multiput(600,-5400)(7800,0){2}{\put(0,0){\usebox{\dynkinf}}}
\put(600,-5400){\multiput(0,0)(1800,0){4}{\circle{600}}\put(1500,-300){\usebox{\GreyCircle}}\multiput(0,-300)(5400,0){2}{\line(0,-1){600}}\put(0,-900){\line(1,0){5400}}}
\put(8400,-5400){\multiput(-300,-300)(3600,0){2}{\usebox{\atwo}}}
\end{picture}
\end{center}
\end{tablef}

\clearpage

\bigskip
\begin{tablef}
Rank 3 spherical systems with $\mathrm{supp}(\Sigma)$ of type $\mathsf A_2\times\mathsf A_1$.
\begin{center}
\begin{picture}(30000,21600)(0,-21600)%\multiput(0,0)(0,-21600){2}{\line(1,0){30000}}
\multiput(0,-1800)(0,-3600){2}{\multiput(600,0)(7800,0){4}{\put(0,0){\usebox{\dynkinf}}\put(3600,0){\circle{600}}}}
\multiput(600,-1800)(7800,0){4}{\multiput(-300,-900)(1800,0){2}{\usebox{\aone}}\put(5100,-900){\usebox{\aone}}}
\multiput(600,-900)(1800,0){2}{\line(0,1){450}}\put(6000,-900){\line(0,1){450}}\put(600,-450){\line(1,0){5400}}
\put(7800,0){\multiput(600,-900)(5400,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){5400}}\multiput(2400,-2700)(3600,0){2}{\line(0,-1){450}}\put(2400,-3150){\line(1,0){3600}}\put(1000,-1400){\usebox{\toe}}}
\put(15600,0){\multiput(600,-900)(1800,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){1800}}}
\put(23400,0){\multiput(600,-900)(5400,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){5400}}}
\multiput(600,-5400)(7800,0){2}{\multiput(-300,-900)(1800,0){2}{\usebox{\aone}}\put(5100,-900){\usebox{\aone}}}
\put(0,-3600){\multiput(2400,-900)(3600,0){2}{\line(0,1){450}}\put(2400,-450){\line(1,0){3600}}}
\put(7800,-3600){}
\multiput(16200,-5400)(7800,0){2}{\multiput(-300,-900)(1800,0){2}{\usebox{\aone}}\put(5100,-900){\usebox{\aprime}}}
\put(15600,-3600){\multiput(600,-900)(1800,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){1800}}}
\put(23400,-3600){}
\multiput(600,-9000)(7800,0){2}{\put(0,0){\usebox{\dynkinf}}\put(3600,0){\circle{600}}}
\put(600,-9000){\multiput(-300,-900)(1800,0){2}{\usebox{\aprime}}\put(5100,-900){\usebox{\aone}}}
\put(8400,-9000){\multiput(-300,-900)(1800,0){2}{\usebox{\aprime}}\put(5100,-900){\usebox{\aprime}}}
\put(0,-10800){
\multiput(0,-1800)(0,-3600){2}{\multiput(600,0)(7800,0){4}{\put(0,0){\usebox{\dynkinf}}\put(1800,0){\circle{600}}}}
\multiput(600,-1800)(7800,0){4}{\put(-300,-900){\usebox{\aone}}\multiput(3300,-900)(1800,0){2}{\usebox{\aone}}}
\put(600,-900){\line(0,1){450}}\multiput(4200,-900)(1800,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){5400}}
\put(7800,0){\multiput(600,-900)(5400,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){5400}}\multiput(600,-2700)(3600,0){2}{\line(0,-1){450}}\put(600,-3150){\line(1,0){3600}}\put(5200,-1400){\usebox{\tow}}}
\put(15600,0){\multiput(600,-900)(3600,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){3600}}}
\put(23400,0){\multiput(600,-900)(5400,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){5400}}}
\multiput(600,-5400)(7800,0){2}{\put(-300,-900){\usebox{\aone}}\multiput(3300,-900)(1800,0){2}{\usebox{\aone}}}
\put(0,-3600){\multiput(4200,-900)(1800,0){2}{\line(0,1){450}}\put(4200,-450){\line(1,0){1800}}}
\put(7800,-3600){}
\multiput(16200,-5400)(7800,0){2}{\put(-300,-900){\usebox{\aprime}}\multiput(3300,-900)(1800,0){2}{\usebox{\aone}}}
\put(15600,-3600){\multiput(4200,-900)(1800,0){2}{\line(0,1){450}}\put(4200,-450){\line(1,0){1800}}}
\put(23400,-3600){}
\multiput(600,-9000)(7800,0){2}{\put(0,0){\usebox{\dynkinf}}\put(1800,0){\circle{600}}}
\put(600,-9000){\put(-300,-900){\usebox{\aone}}\multiput(3300,-900)(1800,0){2}{\usebox{\aprime}}}
\put(8400,-9000){\put(-300,-900){\usebox{\aprime}}\multiput(3300,-900)(1800,0){2}{\usebox{\aprime}}}
}
\end{picture}
\end{center}
\end{tablef}

\bigskip
\begin{tablef}\label{tr3b3}
Rank 3 spherical systems with $\mathrm{supp}(\Sigma)$ of type $\mathsf B_3$. 
\begin{center}
\begin{picture}(30000,21600)(0,-21600)%\multiput(0,0)(0,-21600){2}{\line(1,0){30000}}
\multiput(0,-1800)(0,-3600){6}{\multiput(600,0)(7800,0){4}{\put(0,0){\usebox{\dynkinf}}\put(5400,0){\circle{600}}}}
\multiput(0,-1800)(0,-3600){3}{\multiput(600,0)(7800,0){4}{\multiput(-300,-900)(1800,0){3}{\usebox{\aone}}}}
\multiput(600,-900)(1800,0){3}{\line(0,1){450}}\put(600,-450){\line(1,0){3600}}
\put(7800,0){\multiput(600,-900)(1800,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){1800}}\multiput(600,-2700)(3600,0){2}{\line(0,-1){450}}\put(600,-3150){\line(1,0){3600}}\put(2800,-1400){\usebox{\toe}}}
\put(15600,0){\multiput(600,-900)(1800,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){1800}}}
\put(23400,0){\multiput(600,-900)(1800,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){1800}}\put(3400,-1400){\usebox{\tow}}}
\put(0,-3600){\multiput(600,-900)(3600,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){3600}}}
\put(7800,-3600){\multiput(600,-900)(3600,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){3600}}\put(1600,-1400){\usebox{\tow}}}
\put(15600,-3600){\multiput(600,-900)(3600,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){3600}}\put(1000,-1400){\usebox{\toe}}\put(3400,-1400){\usebox{\tow}}}
\put(23400,-3600){\multiput(600,-900)(3600,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){3600}}\put(950,-1400){\usebox{\toe}}\put(1650,-1400){\usebox{\tow}}\put(3450,-1400){\usebox{\tow}}}
\put(0,-7200){\multiput(2400,-900)(1800,0){2}{\line(0,1){450}}\put(2400,-450){\line(1,0){1800}}}
\put(7800,-7200){}
\put(15600,-7200){\put(3400,-1400){\usebox{\tow}}}
\put(23400,-7200){\put(1600,-1400){\usebox{\tow}}}
\put(600,-12600){\multiput(-300,-900)(1800,0){3}{\usebox{\aone}}}
\put(0,-10800){\put(1600,-1400){\usebox{\tow}}\put(3400,-1400){\usebox{\tow}}}
\multiput(8400,-12600)(7800,0){3}{\multiput(-300,-900)(1800,0){2}{\usebox{\aone}}\put(3300,-900){\usebox{\aprime}}}
\put(7800,-10800){\multiput(600,-900)(1800,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){1800}}}
\put(15600,-10800){}
\put(23400,-10800){\put(2800,-1400){\usebox{\toe}}}
\put(600,-16200){\multiput(-300,-900)(1800,0){2}{\usebox{\aone}}\put(3300,-900){\usebox{\aprime}}}
\put(0,-14400){\put(1600,-1400){\usebox{\tow}}}
\multiput(8400,-16200)(7800,0){2}{\multiput(-300,-900)(3600,0){2}{\usebox{\aone}}\put(1500,-300){\usebox{\GreyCircle}}}
\put(7800,-14400){\multiput(600,-900)(3600,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){3600}}}
\put(15600,-14400){}
\put(24000,-16200){\put(-300,-300){\usebox{\atwo}}\put(3300,-900){\usebox{\aone}}\put(1500,-300){\usebox{\GreyCircle}}}
\put(23400,-14400){}
\put(600,-19800){\put(-300,-300){\usebox{\atwo}}\put(3300,-900){\usebox{\aone}}\put(1500,-300){\usebox{\GreyCircle}}}
\put(0,-18000){\put(3400,-1400){\usebox{\tow}}}
\put(8400,-19800){\put(-300,-900){\usebox{\aone}}\put(1500,-300){\usebox{\GreyCircle}}\put(3300,-900){\usebox{\aprime}}}
\put(16200,-19800){\put(-300,-300){\usebox{\atwo}}\put(3300,-900){\usebox{\aprime}}\put(1500,-300){\usebox{\GreyCircle}}}
\put(24000,-19800){\multiput(-300,-900)(1800,0){3}{\usebox{\aprime}}}
\end{picture}
\end{center}
\end{tablef}

\clearpage

\bigskip
\begin{tablef}
Rank 3 spherical systems with $\mathrm{supp}(\Sigma)$ of type $\mathsf C_3$.
\begin{center}
\begin{picture}(30000,18000)(0,-18000)%\multiput(0,0)(0,-18000){2}{\line(1,0){30000}}
\multiput(0,-1800)(0,-3600){4}{\multiput(600,0)(7800,0){4}{\put(0,0){\usebox{\dynkinf}}\put(0,0){\circle{600}}}}
\multiput(0,-1800)(0,-3600){3}{\multiput(600,0)(7800,0){4}{\multiput(1500,-900)(1800,0){3}{\usebox{\aone}}}}
\multiput(2400,-900)(1800,0){3}{\line(0,1){450}}\put(2400,-450){\line(1,0){3600}}
\put(7800,0){\multiput(2400,-900)(1800,0){2}{\line(0,1){450}}\put(2400,-450){\line(1,0){1800}}}
\put(15600,0){\multiput(2400,-900)(3600,0){2}{\line(0,1){450}}\put(2400,-450){\line(1,0){3600}}}
\put(23400,0){\multiput(2400,-900)(3600,0){2}{\line(0,1){450}}\put(2400,-450){\line(1,0){3600}}\put(4600,-1400){\usebox{\toe}}}
\put(0,-3600){\multiput(2400,-900)(3600,0){2}{\line(0,1){450}}\put(2400,-450){\line(1,0){3600}}\put(3400,-1400){\usebox{\tow}}}
\put(7800,-3600){\multiput(2400,-900)(3600,0){2}{\line(0,1){450}}\put(2400,-450){\line(1,0){3600}}\put(2800,-1400){\usebox{\toe}}\put(5200,-1400){\usebox{\tow}}}
\put(15600,-3600){\multiput(2400,-900)(3600,0){2}{\line(0,1){450}}\put(2400,-450){\line(1,0){3600}}\put(4550,-1400){\usebox{\toe}}\put(2750,-1400){\usebox{\toe}}\put(5250,-1400){\usebox{\tow}}}
\put(23400,-3600){\multiput(2400,-900)(3600,0){2}{\line(0,1){450}}\put(2400,-450){\line(1,0){3600}}\put(3450,-1400){\usebox{\tow}}\put(2750,-1400){\usebox{\toe}}\put(5250,-1400){\usebox{\tow}}}
\put(0,-7200){\multiput(4200,-900)(1800,0){2}{\line(0,1){450}}\put(4200,-450){\line(1,0){1800}}}
\put(7800,-7200){}
\put(15600,-7200){\put(4600,-1400){\usebox{\toe}}}
\put(23400,-7200){\put(3400,-1400){\usebox{\tow}}}
\multiput(600,-12600)(7800,0){3}{\put(1500,-300){\usebox{\GreyCircle}}\multiput(3300,-900)(1800,0){2}{\usebox{\aone}}}
\put(0,-10800){\multiput(4200,-900)(1800,0){2}{\line(0,1){450}}\put(4200,-450){\line(1,0){1800}}}
\put(7800,-10800){}
\put(15600,-10800){\put(5200,-1400){\usebox{\tow}}}
\put(24000,-12600){\put(1500,-900){\usebox{\aone}}\multiput(3300,-900)(1800,0){2}{\usebox{\aprime}}}
\put(23400,-10800){}
\multiput(600,-16200)(7800,0){2}{\put(0,0){\usebox{\dynkinf}}\put(0,0){\circle{600}}}
\put(600,-16200){\put(1500,-900){\usebox{\aone}}\multiput(3300,-900)(1800,0){2}{\usebox{\aprime}}}
\put(0,-14400){\put(2800,-1400){\usebox{\toe}}}
\put(8400,-16200){\multiput(1500,-900)(1800,0){3}{\usebox{\aprime}}}
\end{picture}
\end{center}
\end{tablef}

\bigskip
\begin{tablef}\label{tr3f4}
Rank 3 spherical systems with $\mathrm{supp}(\Sigma)$ of type $\mathsf F_4$.
\begin{center}
\begin{picture}(30000,14400)(0,-14400)%\multiput(0,0)(0,-14400){2}{\line(1,0){30000}}
\multiput(0,-1800)(0,-3600){3}{\multiput(600,0)(7800,0){4}{\put(0,0){\usebox{\dynkinf}}}}
\multiput(600,-1800)(7800,0){3}{\multiput(-300,-900)(1800,0){2}{\usebox{\aone}}\put(3300,-300){\usebox{\atwo}}}
\multiput(600,-900)(1800,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){1800}}
\put(7800,0){}
\put(15600,0){\put(1600,-1400){\usebox{\tow}}}
\put(24000,-1800){\multiput(-300,-900)(5400,0){2}{\usebox{\aone}}\put(1500,-300){\usebox{\GreyCircle}}\put(3600,0){\circle{600}}}
\put(23400,0){\multiput(600,-900)(5400,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){5400}}}
\multiput(600,-5400)(7800,0){2}{\multiput(-300,-900)(5400,0){2}{\usebox{\aone}}\put(1500,-300){\usebox{\GreyCircle}}\put(3600,0){\circle{600}}}
\put(0,-3600){\multiput(600,-900)(5400,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){5400}}\put(1000,-1400){\usebox{\toe}}\put(5200,-1400){\usebox{\tow}}}
\put(7800,-3600){}
\multiput(16200,-5400)(7800,0){2}{\multiput(3300,-900)(1800,0){2}{\usebox{\aone}}\put(-300,-300){\usebox{\atwo}}}
\put(15600,-3600){\multiput(4200,-900)(1800,0){2}{\line(0,1){450}}\put(4200,-450){\line(1,0){1800}}}
\put(23400,-3600){}
\multiput(600,-9000)(7800,0){2}{\multiput(3300,-900)(1800,0){2}{\usebox{\aone}}\put(-300,-300){\usebox{\atwo}}}
\put(0,-7200){\put(4600,-1400){\usebox{\toe}}}
\put(7800,-7200){\put(3400,-1400){\usebox{\tow}}}
\put(16200,-9000){\put(-300,-900){\usebox{\aone}}\put(1500,-300){\usebox{\GreyCircle}}\put(3300,-300){\usebox{\atwo}}}
\put(24000,-9000){\put(-300,-300){\usebox{\atwo}}\put(1500,-300){\usebox{\GreyCircle}}\put(3600,0){\circle{600}}\put(5100,-900){\usebox{\aone}}}
\multiput(600,-12600)(7800,0){3}{\put(0,0){\usebox{\dynkinf}}}
\put(600,-12600){\put(-300,-300){\usebox{\atwo}}\put(1500,-300){\usebox{\GreyCircle}}\put(3300,-300){\usebox{\atwo}}}
\put(8400,-12600){\put(-300,-300){\usebox{\atwo}}\multiput(3300,-900)(1800,0){2}{\usebox{\aprime}}}
\put(16200,-12600){\multiput(-300,-300)(3600,0){2}{\usebox{\GreyCircle}}\put(5100,-900){\usebox{\aone}}}
\end{picture}
\end{center}
\end{tablef}

\clearpage

\bigskip
\begin{tablef}\label{tr4ss}
Rank 4 spherical systems, strongly solvable cases.
\begin{center}
\begin{picture}(30000,36000)(0,-36000)%\multiput(0,0)(0,-36000){2}{\line(1,0){30000}}
\multiput(0,-1800)(0,-3600){9}{\multiput(600,0)(7800,0){4}{\put(0,0){\usebox{\dynkinf}}\multiput(-300,-900)(1800,0){4}{\usebox{\aone}}}}
\multiput(600,-900)(1800,0){4}{\line(0,1){450}}\put(600,-450){\line(1,0){5400}}
\put(7800,0){\multiput(600,-900)(1800,0){3}{\line(0,1){450}}\put(600,-450){\line(1,0){3600}}}
\put(15600,0){\multiput(600,-900)(1800,0){2}{\line(0,1){450}}\put(6000,-900){\line(0,1){450}}\put(600,-450){\line(1,0){5400}}}
\put(23400,0){\multiput(600,-900)(1800,0){2}{\line(0,1){450}}\put(6000,-900){\line(0,1){450}}\put(600,-450){\line(1,0){5400}}\put(4200,-1400){\put(400,0){\usebox{\toe}}}}
\put(0,-3600){\multiput(600,-900)(1800,0){2}{\line(0,1){450}}\put(6000,-900){\line(0,1){450}}\put(600,-450){\line(1,0){5400}}\put(4200,-1400){\put(-800,0){\usebox{\tow}}}}
\put(7800,-3600){\multiput(0,0)(3600,0){2}{\multiput(600,-900)(1800,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){1800}}}}
\put(15600,-3600){\multiput(600,-900)(3600,0){2}{\line(0,1){450}}\put(6000,-900){\line(0,1){450}}\put(600,-450){\line(1,0){5400}}}
\put(23400,-3600){\multiput(600,-900)(3600,0){2}{\line(0,1){450}}\put(6000,-900){\line(0,1){450}}\put(600,-450){\line(1,0){5400}}\put(2400,-1400){\put(-800,0){\usebox{\tow}}}}
\put(0,-7200){\multiput(600,-900)(3600,0){2}{\line(0,1){600}}\multiput(2400,-900)(3600,0){2}{\line(0,1){300}}\put(600,-300){\line(1,0){3600}}\put(2400,-600){\line(1,0){1700}}\put(4300,-600){\line(1,0){1700}}}
\put(7800,-7200){\multiput(600,-900)(3600,0){2}{\line(0,1){600}}\multiput(2400,-900)(3600,0){2}{\line(0,1){300}}\put(600,-300){\line(1,0){3600}}\put(2400,-600){\line(1,0){1700}}\put(4300,-600){\line(1,0){1700}}\put(2800,-1400){\usebox{\toe}}\put(5200,-1400){\usebox{\tow}}}
\put(15600,-7200){\multiput(600,-900)(3600,0){2}{\line(0,1){600}}\multiput(2400,-900)(3600,0){2}{\line(0,1){300}}\put(600,-300){\line(1,0){3600}}\put(2400,-600){\line(1,0){1700}}\put(4300,-600){\line(1,0){1700}}\put(-1800,0){\put(2800,-1400){\usebox{\toe}}\put(5200,-1400){\usebox{\tow}}}}
\put(23400,-7200){\multiput(600,-900)(5400,0){2}{\line(0,1){600}}\multiput(2400,-900)(1800,0){2}{\line(0,1){300}}\put(600,-300){\line(1,0){5400}}\put(2400,-600){\line(1,0){1800}}}
\put(0,-10800){\multiput(2400,-900)(1800,0){3}{\line(0,1){450}}\put(2400,-450){\line(1,0){3600}}}
\put(7800,-10800){\multiput(600,-900)(1800,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){1800}}}
\put(15600,-10800){\multiput(600,-900)(1800,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){1800}}\put(4200,-1400){\put(400,0){\usebox{\toe}}}}
\put(23400,-10800){\multiput(600,-900)(1800,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){1800}}\put(4200,-1400){\put(-800,0){\usebox{\tow}}}}
\put(0,-14400){\multiput(600,-900)(3600,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){3600}}}
\put(7800,-14400){\multiput(600,-900)(3600,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){3600}}\put(1600,-1400){\usebox{\tow}}}
\put(15600,-14400){\multiput(600,-900)(3600,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){3600}}\put(1000,-1400){\usebox{\toe}}\put(3400,-1400){\usebox{\tow}}}
\put(23400,-14400){\multiput(600,-900)(5400,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){5400}}}
\put(0,-18000){\multiput(600,-900)(5400,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){5400}}\put(4200,-1400){\put(400,0){\usebox{\toe}}}}
\put(7800,-18000){\multiput(600,-900)(5400,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){5400}}\put(4200,-1400){\put(-800,0){\usebox{\tow}}}}
\put(15600,-18000){\multiput(600,-900)(5400,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){5400}}\put(1600,-1400){\usebox{\tow}}}
\put(23400,-18000){\multiput(600,-900)(5400,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){5400}}\put(1600,-1400){\usebox{\tow}}\put(4200,-1400){\put(400,0){\usebox{\toe}}}}
\put(0,-21600){\multiput(600,-900)(5400,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){5400}}\put(1600,-1400){\usebox{\tow}}\put(4200,-1400){\put(-800,0){\usebox{\tow}}}}
\put(7800,-21600){\multiput(2400,-900)(1800,0){2}{\line(0,1){450}}\put(2400,-450){\line(1,0){1800}}}
\put(15600,-21600){\multiput(2400,-900)(3600,0){2}{\line(0,1){450}}\put(2400,-450){\line(1,0){3600}}}
\put(23400,-21600){\multiput(2400,-900)(3600,0){2}{\line(0,1){450}}\put(2400,-450){\line(1,0){3600}}\put(4200,-1400){\put(400,0){\usebox{\toe}}}}
\put(0,-25200){\multiput(2400,-900)(3600,0){2}{\line(0,1){450}}\put(2400,-450){\line(1,0){3600}}\put(4200,-1400){\put(-800,0){\usebox{\tow}}}}
\put(7800,-25200){\multiput(2400,-900)(3600,0){2}{\line(0,1){450}}\put(2400,-450){\line(1,0){3600}}\put(2800,-1400){\usebox{\toe}}\put(5200,-1400){\usebox{\tow}}}
\put(15600,-25200){\multiput(4200,-900)(1800,0){2}{\line(0,1){450}}\put(4200,-450){\line(1,0){1800}}}
\put(23400,-25200){\multiput(4200,-900)(1800,0){2}{\line(0,1){450}}\put(4200,-450){\line(1,0){1800}}\put(1600,-1400){\usebox{\tow}}}
\put(0,-28800){}
\put(7800,-28800){\put(4200,-1400){\put(400,0){\usebox{\toe}}}}
\put(15600,-28800){\put(4200,-1400){\put(-800,0){\usebox{\tow}}}}
\put(23400,-28800){\put(1600,-1400){\usebox{\tow}}}
\multiput(600,-34200)(7800,0){2}{\put(0,0){\usebox{\dynkinf}}\multiput(-300,-900)(1800,0){4}{\usebox{\aone}}}
\put(0,-32400){\put(1600,-1400){\usebox{\tow}}\put(4200,-1400){\put(400,0){\usebox{\toe}}}}
\put(7800,-32400){\put(1600,-1400){\usebox{\tow}}\put(4200,-1400){\put(-800,0){\usebox{\tow}}}}
\end{picture}
\end{center}
\end{tablef}

\clearpage

\bigskip
\begin{tablef}\label{tr4o}
Rank 4 spherical systems, other cases.
\begin{center}
\begin{picture}(30000,32400)(0,-32400)%\multiput(0,0)(0,-32400){2}{\line(1,0){30000}}
\multiput(0,-1800)(0,-3600){3}{\multiput(600,0)(7800,0){4}{\put(0,0){\usebox{\dynkinf}}\multiput(-300,-900)(1800,0){4}{\usebox{\aone}}}}
\multiput(600,-900)(1800,0){2}{\line(0,1){450}}\put(6000,-900){\line(0,1){450}}\put(600,-450){\line(1,0){5400}}\multiput(600,-2700)(3600,0){2}{\line(0,-1){450}}\put(600,-3150){\line(1,0){3600}}\put(2800,-1400){\usebox{\toe}}\put(5200,-1400){\usebox{\tow}}
\put(7800,0){\multiput(600,-900)(3600,0){2}{\line(0,1){600}}\multiput(2400,-900)(3600,0){2}{\line(0,1){300}}\put(600,-300){\line(1,0){3600}}\put(2400,-600){\line(1,0){1700}}\put(4300,-600){\line(1,0){1700}}\multiput(600,-2700)(5400,0){2}{\line(0,-1){450}}\put(600,-3150){\line(1,0){5400}}\put(1600,-1400){\usebox{\tow}}\put(4200,-1400){\put(400,0){\usebox{\toe}}}}
\put(15600,0){\multiput(600,-900)(1800,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){1800}}\multiput(600,-2700)(3600,0){2}{\line(0,-1){450}}\put(600,-3150){\line(1,0){3600}}\multiput(2800,-1400)(1800,0){2}{\usebox{\toe}}}
\put(23400,0){\multiput(600,-900)(5400,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){5400}}\multiput(600,-2700)(3600,0){2}{\line(0,-1){450}}\put(600,-3150){\line(1,0){3600}}\multiput(3400,-1400)(1800,0){2}{\usebox{\tow}}}
\put(0,-3600){\multiput(600,-900)(5400,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){5400}}\multiput(600,-2700)(3600,0){2}{\line(0,-1){450}}\put(600,-3150){\line(1,0){3600}}\multiput(1600,-1400)(1800,0){3}{\usebox{\tow}}}
\put(7800,-3600){\multiput(600,-900)(3600,0){2}{\line(0,1){600}}\multiput(2400,-900)(3600,0){2}{\line(0,1){300}}\put(600,-300){\line(1,0){3600}}\put(2400,-600){\line(1,0){1700}}\put(4300,-600){\line(1,0){1700}}\multiput(0,0)(-1800,0){2}{\put(2750,-1400){\usebox{\toe}}\put(5250,-1400){\usebox{\tow}}}}
\put(15600,-3600){\multiput(600,-900)(5400,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){5400}}\multiput(2400,-2700)(3600,0){2}{\line(0,-1){450}}\put(2400,-3150){\line(1,0){3600}}\put(1000,-1400){\usebox{\toe}}}
\put(23400,-3600){\multiput(600,-900)(5400,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){5400}}\multiput(2400,-2700)(3600,0){2}{\line(0,-1){450}}\put(2400,-3150){\line(1,0){3600}}\multiput(1000,-1400)(3600,0){2}{\usebox{\toe}}}
\put(0,-7200){\multiput(600,-900)(5400,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){5400}}\multiput(2400,-2700)(3600,0){2}{\line(0,-1){450}}\put(2400,-3150){\line(1,0){3600}}\put(1000,-1400){\usebox{\toe}}\put(3400,-1400){\usebox{\tow}}}
\put(7800,-7200){\multiput(600,-900)(3600,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){3600}}\put(950,-1400){\usebox{\toe}}\multiput(3450,-1400)(-1800,0){2}{\usebox{\tow}}}
\put(15600,-7200){\multiput(2400,-900)(3600,0){2}{\line(0,1){450}}\put(2400,-450){\line(1,0){3600}}\multiput(2750,-1400)(1800,0){2}{\usebox{\toe}}\put(5250,-1400){\usebox{\tow}}}
\put(23400,-7200){\multiput(2400,-900)(3600,0){2}{\line(0,1){450}}\put(2400,-450){\line(1,0){3600}}\put(2750,-1400){\usebox{\toe}}\multiput(5250,-1400)(-1800,0){2}{\usebox{\tow}}}
\multiput(0,-12600)(0,-3600){2}{\multiput(600,0)(7800,0){4}{\put(0,0){\usebox{\dynkinf}}\multiput(-300,-900)(3600,0){2}{\usebox{\aone}}\put(5100,-900){\usebox{\aone}}\put(1500,-300){\usebox{\GreyCircle}}}}
\put(0,-10800){\multiput(600,-900)(3600,0){2}{\line(0,1){450}}\put(6000,-900){\line(0,1){450}}\put(600,-450){\line(1,0){5400}}}
\put(7800,-10800){\multiput(600,-900)(5400,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){5400}}\multiput(600,-2700)(3600,0){2}{\line(0,-1){450}}\put(600,-3150){\line(1,0){3600}}\put(1000,-1400){\usebox{\toe}}\put(5200,-1400){\usebox{\tow}}}
\put(15600,-10800){\multiput(600,-900)(5400,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){5400}}}
\put(23400,-10800){\multiput(600,-900)(5400,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){5400}}\put(1000,-1400){\usebox{\toe}}}
\put(0,-14400){\multiput(600,-900)(3600,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){3600}}}
\put(7800,-14400){\multiput(600,-900)(3600,0){2}{\line(0,1){600}}\put(600,-300){\line(1,0){3600}}
%\put(5700,-900){\multiput(0,0)(-25,25){4}{\line(-1,0){25}}\multiput(-100,100)(-50,25){4}{\line(-1,0){50}}\multiput(-300,200)(-75,25){4}{\line(-1,0){75}}\put(-600,300){\line(-1,0){800}}\put(-1600,300){\line(-1,0){200}}\multiput(-1800,300)(-75,-25){6}{\line(-1,0){75}}\multiput(-2250,150)(-50,-25){6}{\line(-1,0){50}}\multiput(-2550,0)(-25,-25){6}{\line(-1,0){25}}\multiput(-2700,-150)(75,25){6}{\line(1,0){75}}\multiput(-2700,-150)(25,75){6}{\line(0,1){75}}}
\put(5200,-1400){\usebox{\tow}}}
\put(15600,-14400){\multiput(4200,-900)(1800,0){2}{\line(0,1){450}}\put(4200,-450){\line(1,0){1800}}}
\put(23400,-14400){}
\put(600,-19800){\put(0,0){\usebox{\dynkinf}}\multiput(-300,-900)(3600,0){2}{\usebox{\aone}}\put(5100,-900){\usebox{\aone}}\put(1500,-300){\usebox{\GreyCircle}}}
\put(0,-18000){
%\put(5700,-900){\multiput(0,0)(-25,25){4}{\line(-1,0){25}}\multiput(-100,100)(-50,25){4}{\line(-1,0){50}}\multiput(-300,200)(-75,25){4}{\line(-1,0){75}}\put(-600,300){\line(-1,0){1200}}\multiput(-1800,300)(-75,-25){6}{\line(-1,0){75}}\multiput(-2250,150)(-50,-25){6}{\line(-1,0){50}}\multiput(-2550,0)(-25,-25){6}{\line(-1,0){25}}\multiput(-2700,-150)(75,25){6}{\line(1,0){75}}\multiput(-2700,-150)(25,75){6}{\line(0,1){75}}}
\put(5200,-1400){\usebox{\tow}}}
\multiput(8400,-19800)(7800,0){3}{\put(0,0){\usebox{\dynkinf}}\put(-300,-300){\usebox{\atwo}}\put(1500,-300){\usebox{\GreyCircle}}\multiput(3300,-900)(1800,0){2}{\usebox{\aone}}}
\put(7800,-18000){\multiput(4200,-900)(1800,0){2}{\line(0,1){450}}\put(4200,-450){\line(1,0){1800}}}
\put(15600,-18000){}
\put(23400,-18000){\put(5200,-1400){\usebox{\tow}}}
\multiput(600,-23400)(7800,0){4}{\put(0,0){\usebox{\dynkinf}}\put(-300,-300){\usebox{\atwo}}\put(1500,-300){\usebox{\GreyCircle}}\multiput(3300,-900)(1800,0){2}{\usebox{\aone}}}
\put(0,-21600){\put(4600,-1400){\usebox{\toe}}}
\put(7800,-21600){\put(4550,-1400){\usebox{\toe}}\put(5250,-1400){\usebox{\tow}}}
\put(15600,-21600){\put(3400,-1400){\usebox{\tow}}}
\put(23400,-21600){\multiput(3400,-1400)(1800,0){2}{\usebox{\tow}}}
\multiput(600,-27000)(7800,0){4}{\put(0,0){\usebox{\dynkinf}}\multiput(-300,-900)(1800,0){2}{\usebox{\aone}}\multiput(3300,-900)(1800,0){2}{\usebox{\aprime}}}
\put(0,-25200){\multiput(600,-900)(1800,0){2}{\line(0,1){450}}\put(600,-450){\line(1,0){1800}}}
\put(7800,-25200){}
\put(15600,-25200){\put(2800,-1400){\usebox{\toe}}}
\put(23400,-25200){\put(1600,-1400){\usebox{\tow}}}
\put(600,-30600){\put(0,0){\usebox{\dynkinf}}\multiput(-300,-900)(1800,0){4}{\usebox{\aprime}}}
\end{picture}
\end{center}
\end{tablef}




